SelfSearch: Reward-Free Search for Self-Improving Agents

Advances in the coding capabilities of LLM agents allow them to inspect and modify their own instructions, tools, and execution procedures. Existing approaches use this ability to search for improved agents through repeated downstream evaluation, which incurs substantial costs and ties the search to the evaluated tasks. We introduce \textbf{SelfSearch}, a reward-free search procedure in which agents modify themselves using records of previous self-improvement episodes. These records capture the reasoning, tool actions, and outcomes of earlier modification attempts, providing concrete experience for improving both task solving and self-modification. Without downstream reward signals during search, SelfSearch improves population-mean success over the initial agent in all six model--benchmark settings, with individual agents gaining up to 11.2 percentage points on Terminal-Bench 2.1. On SWE-bench Multilingual, an agent improves success by \textbf{5.0} percentage points while reducing execution cost by \textbf{38.5}\% on tasks solved by both the initial and evolved agents. SelfSearch achieves competitive task success with evaluation-guided search baselines at lower search cost. With only \textbf{\$4.03} in search cost, it produces a harness that solves \textbf{82.0}\% of Terminal-Bench 2.1 tasks with DeepSeek V4 Flash under the settings of a public nine-harness comparison, matching the top-scoring harness, Codex. These results suggest that experience gained through self-modification can improve agents' downstream capabilities and efficiency.

==> figures/overview.tex <==
% Active manuscript figure. Original preserved in archive/figures/overview_original.tex.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={font=\small},
  flow/.style={->,line width=0.85pt},
  box/.style={rounded corners=4pt,line width=0.65pt}]
% Keep fixed-size geometry identical in the article preview and ICLR manuscript.
% These definitions are local to the tikzpicture group.
\def\small{\fontsize{9}{10.8}\selectfont}
\def\footnotesize{\fontsize{8}{9.6}\selectfont}
\def\scriptsize{\fontsize{7}{8.4}\selectfont}
\def\normalsize{\fontsize{10}{12}\selectfont}
\def\Large{\fontsize{14.4}{17.28}\selectfont}
\definecolor{actorblue}{HTML}{365B7A}
\definecolor{recordgray}{HTML}{444B53}
\definecolor{experienceamber}{HTML}{946526}
\draw[box,draw=black!12,fill=black!1] (0.20,0.20) rectangle (8.0,2.75);
\draw[box,draw=black!17,fill=white] (0.10,0.10) rectangle (7.9,2.65);
\draw[box,draw=black!22,fill=white] (0,0) rectangle (7.8,2.55);
\node[box,draw=actorblue!65,fill=actorblue!5,minimum width=1.45cm,
  minimum height=1.28cm] at (1.25,1.15) {};
\node[text=actorblue,font=\Large] at (1.25,1.15) {$B_k$};
\node[text=recordgray,font=\footnotesize\rmfamily\bfseries] at (1.25,2.25) {Actor};
\draw[box,draw=black!23,fill=white] (4.25,0.3) rectangle (7.45,2.0);
\fill[experienceamber!7,rounded corners=3pt]
  (4.38,0.43) rectangle (7.32,1.29);
\node[text=recordgray,font=\footnotesize\rmfamily\bfseries]
  at (5.85,2.25) {Environment};
\fill[actorblue!5,rounded corners=3pt]
  (4.38,1.41) rectangle (7.32,1.87);
\node[text=actorblue,font=\footnotesize\rmfamily]
  at (5.85,1.64) {Editable copy of $B_k$};
\node[text=experienceamber,font=\footnotesize\rmfamily]
  at (5.85,1.03) {Previous episode records};
\node[text=experienceamber] at (5.85,0.66)
  {$e_{k-1}^{1},\ldots,e_{k-1}^{W}$};
\draw[flow,black!50] (1.98,1.35) -- (4.25,1.35);
\node[text=black!50,font=\scriptsize\rmfamily] at (3.11,1.64) {Actions};
\draw[flow,black!50] (4.25,0.95) -- (1.98,0.95);
\node[text=black!50,font=\scriptsize\rmfamily] at (3.11,0.66) {Observations};
\draw[flow,actorblue] (7.8,1.15) -- (8.4,1.15);
% Match the environment's vertical bounds and 0.13cm inner padding.
% Output rows have equal height (0.66cm) and a 0.12cm gap.
\draw[box,draw=black!12,fill=black!1] (8.60,0.50) rectangle (12.25,2.20);
\draw[box,draw=black!17,fill=white] (8.50,0.40) rectangle (12.15,2.10);
\draw[box,draw=black!23,fill=white] (8.4,0.30) rectangle (12.05,2.00);
\fill[actorblue!5,rounded corners=3pt] (8.53,1.21) rectangle (11.92,1.87);
\fill[experienceamber!7,rounded corners=3pt] (8.53,0.43) rectangle (11.92,1.09);
\node[anchor=west,text=actorblue,font=\normalsize] at (8.67,1.54) {$B_{k+1}$};
\node[anchor=west,text=actorblue,font=\footnotesize\rmfamily] at (9.65,1.54) {Next actor};
\node[anchor=west,text=experienceamber,font=\normalsize] at (8.67,0.76) {$e_k$};
\node[anchor=west,text=experienceamber,font=\footnotesize\rmfamily] at (9.65,0.76) {Episode record};
\end{tikzpicture}

